Average Causal Effect Estimation in DAGs with Hidden Variables: Beyond Back-Door and Front-Door Criteria

The identification theory for causal effects in directed acyclic graphs (DAGs) with hidden variables is well established, but methods for estimation and inference beyond the g-formula remain less developed. Previous studies have introduced influence-function-based estimators for broad classes of identifiable effects. When implemented through the observed-data density factorization, these estimators can require conditional density estimation and numerical integration, which can be statistically challenging and computationally demanding for continuous or multivariate variables. Prior work on related causal functionals has used sequential regressions and Bayes-rule representations of density ratios to avoid these requirements. Building on established identification and influence-function results, we make these reparameterizations explicit for effects identified under treatment primal fixability, Tian and Pearl's necessary and sufficient condition for identification of post-intervention law, encompassing settings beyond classical back-door and front-door identification. We construct one-step estimators under alternative nuisance parameterizations and characterize how these choices affect robustness properties and nuisance-specific L2(P) product-rate conditions for asymptotic linearity and root-n consistency. The estimators accommodate data-adaptive machine learning for nuisance estimation. To address potential violations of the target parameter bounds by one-step estimators, we also develop targeted minimum loss-based estimators (TMLEs) that respect these bounds. Our robustness characterizations and sufficient rate conditions apply to both the one-step estimators and TMLEs. Building on prior efficiency theory for hidden-variable DAGs, we further develop modifications of our estimators that exploit ordinary independence restrictions. Implementations are provided in the R flexCausal package.

==> (inline-0) <==
\begin{tabular}{l l l l l l l}

% %\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
% %\arrayrulecolor{black}
\Xhline{1pt}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{dnorm}^{+}(\hat{Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{densratio}^{+}(\hat{Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{bayes}^{+}(\hat{Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {{\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{2-7}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=500}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.231} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.039} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.009} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.315} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.110} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 23.990} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.149} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.444} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.122} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 18.600} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.231} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 575.017} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.319} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 19.731} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.258} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.5\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 7.797} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.161} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 49.691} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 37.484} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 9.361} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 5.266} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=1000}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.101} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.051} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.085} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.045} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.114} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.053} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.529} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.944} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 15.718} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.988} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.660} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.966} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 6.402} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.893} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 246.817} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.977} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 7.080} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.936} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 99.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.6\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.670} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.038} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 38.245} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 31.273} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 5.652} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.794} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=2000}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.050} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.018} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.097} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.021} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.080} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.029} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.335} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.720} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 7.277} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.745} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.457} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.734} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.783} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.519} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 52.917} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.554} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.127} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.540} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 100\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.6\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.115} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.351} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 22.211} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 19.313} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.790} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.908} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\Xhline{1pt}
% %\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
% %\arrayrulecolor{black}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l l l l l}

\Xhline{1pt}
%%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{dnorm}^{+}(\hat{Q})\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{densratio}^{+}(\hat{Q})\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{bayes}^{+}(\hat{Q})\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{2-7}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=500}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.009} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.019} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.019} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.583} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.124} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.247} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.117} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.566} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.125} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 20.984} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.262} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 18.021} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.246} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 20.830} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.265} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.4\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 8.254} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.351} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 8.598} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.957} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 9.300} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 5.304} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=1000}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.124} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.061} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.109} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.057} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.133} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.063} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.593} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.960} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.508} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.959} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.631} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.973} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 6.734} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.924} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 6.296} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.923} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 6.931} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.949} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.6\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 4.908} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.184} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 5.073} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.455} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 5.511} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.741} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont n=2000}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.038} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.012} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.052} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.022} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.057} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.020} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.361} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.728} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.333} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.724} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.408} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.735} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.851} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.530} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.776} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.525} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.985} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.540} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.3\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.235} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.447} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.315} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.575} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.615} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.809} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\Xhline{1pt}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l}

\Xhline{1pt}
%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-19}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{dnorm}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{densratio}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{bayes}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-19}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-19}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=500}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.623} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.361} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.373} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.498} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.267} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.271} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.588} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.289} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.346} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.648} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.366} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.395} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.319} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.614} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.295} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.352} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.979} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.981} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.995} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.988} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.978} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.989} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.975} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.972} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.989} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.983} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.268} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.251} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.240} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.967} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.111} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.345} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.091} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.129} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.223} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.296} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.396} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.211} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.709} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.564} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.537} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.406} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.358} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.584} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.190} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.726} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.682} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.568} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.913} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.589} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.818} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.711} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.246} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.787} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.753} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.557} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.881} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.760} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.940} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=1000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.597} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.302} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.305} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.492} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.223} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.562} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.195} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.619} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.305} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.313} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.230} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.062} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.580} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.208} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.228} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.717} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.729} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.745} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.704} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.712} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.704} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.720} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.722} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.762} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.737} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.737} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.760} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.864} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.874} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.836} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.762} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.718} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.877} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.871} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.622} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.648} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.738} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.553} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.544} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.833} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.559} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.626} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.925} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.636} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.675} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.799} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.768} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.702} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.917} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.559} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.820} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 82.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 83.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 83.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.572} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.339} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.598} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.264} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.183} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.325} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.578} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.295} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.651} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.659} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.387} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.646} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.304} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.184} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.319} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.682} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.300} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.746} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=2000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.628} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.310} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.311} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.528} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.225} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.226} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.592} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.179} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.197} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.644} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.310} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.312} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.302} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.603} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.197} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.200} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.508} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.521} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.525} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.490} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.495} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.494} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.511} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.503} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.532} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.516} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.528} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.541} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.564} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.536} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.535} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.530} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.502} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.544} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.651} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.367} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.372} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.519} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.296} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.295} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.611} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.321} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.680} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.374} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.389} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.409} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.287} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.644} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.291} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.335} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 73\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 84.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 76.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 73\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 76.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.836} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.686} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.830} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.150} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.067} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.844} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.651} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.881} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.886} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.717} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.872} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.071} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.156} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.908} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.661} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.925} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}

\Xhline{1pt}
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l}

\Xhline{1pt}
%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-19}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{dnorm}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{densratio}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{9.2pt}\selectfont \(\psi^{+}_\text{bayes}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-19}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-19}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=500}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.551} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.069} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.038} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.516} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.037} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.558} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.062} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.053} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.040} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.528} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.060} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.114} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.126} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.158} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.118} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.132} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.176} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.122} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.176} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.246} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.145} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.149} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.168} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.111} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.188} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.545} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.270} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.344} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.250} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.273} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.281} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.573} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.247} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.381} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.568} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.267} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.385} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.555} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.310} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.321} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.642} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.237} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.410} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.463} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.036} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.697} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.461} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.070} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.614} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.542} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.993} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.731} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.538} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.046} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.706} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.578} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.069} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.590} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.658} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.983} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.746} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=1000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.615} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.021} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.581} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.619} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.586} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.820} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.840} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.860} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.799} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.825} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.829} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.847} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.832} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.858} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.825} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.837} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.861} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.869} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.829} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.837} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.857} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.829} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.862} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.050} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.708} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.742} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.638} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.679} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.687} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.692} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.737} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.062} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.704} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.744} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.759} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.687} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.700} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.689} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.743} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.9\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.192} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.951} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.263} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.131} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.949} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.252} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.909} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.267} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.226} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.956} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.263} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.208} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.953} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.298} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.912} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.274} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=2000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.568} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.039} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.080} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.545} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.072} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.570} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.046} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.142} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.054} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.073} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.546} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.048} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.070} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.564} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.573} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.574} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.554} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.570} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.566} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.579} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.569} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.578} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.566} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.572} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.578} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.624} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.569} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.570} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.583} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.567} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.581} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.641} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.329} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.331} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.308} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.330} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.325} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.632} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.327} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.339} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.644} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.328} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.336} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.409} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.327} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.330} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.637} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.343} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 86.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.1\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.268} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.280} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.185} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.224} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.324} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.089} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.284} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.288} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.241} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.107} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.232} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.346} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.293} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\Xhline{1pt}
%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{l l l l l l l l l l l l l}

\Xhline{1pt}
%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{dnorm}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{densratio}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_\text{bayes}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.046} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.100} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.052} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.079} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.064} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.046} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.383} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.003} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.791} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.975} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.362} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.086} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.458} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.494} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.452} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.475} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.453} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.525} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.395} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.518} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.498} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.847} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.389} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.630} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.212} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.254} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.207} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.232} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.209} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.277} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.302} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.268} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.873} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.667} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.282} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.404} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 94.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 96.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 99.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 95.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 94.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 63.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 75.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.636} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.873} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.958} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.088} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.632} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.100} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.659} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.935} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.983} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.177} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.654} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.193} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.153} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.010} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.148} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.012} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.161} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.079} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.217} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.060} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.564} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.755} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.202} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.075} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.337} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.353} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.334} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.349} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.334} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.380} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.319} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.363} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.368} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.549} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.316} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.441} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.137} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.125} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.133} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.122} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.137} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.151} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.149} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.135} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.453} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.872} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.141} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.200} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 94.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 99.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 95.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 94.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 62.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 71.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.4\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.158} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.330} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.347} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.072} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.155} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.526} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.168} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.368} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.358} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.123} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.164} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.578} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.186} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.025} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.174} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.002} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.186} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.074} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.099} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.068} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.493} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.869} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.092} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.026} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.236} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.248} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.234} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.245} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.235} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.270} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.239} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.252} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.280} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.402} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.238} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.312} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.090} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.062} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.085} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.060} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.090} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.078} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.067} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.068} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.321} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.916} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.065} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.098} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 82.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 94.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 99.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 83.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 95.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 52.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 46.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.7\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.821} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.945} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.008} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.637} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.819} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.121} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.823} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.966} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.012} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.669} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.821} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.151} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}
\Xhline{1pt}
\end{tabular}

==> (inline-5) <==
\begin{tabular}{l l l l l l l l l l l l l}

\Xhline{1pt}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-13}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{dnorm}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{densratio}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{bayes}(\hat{Q}^\star)\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{dnorm}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{densratio}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{bayes}^{+}(\hat{Q})\)}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-13}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}
\cline{2-13}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.268} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.180} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.379} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.286} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.240} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.073} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.260} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.161} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.609} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.692} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.283} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.028} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.077} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.262} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.054} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.191} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.082} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.321} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.078} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.303} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.042} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.220} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.282} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.483} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.231} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.624} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.254} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.499} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.228} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.749} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.229} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.722} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.457} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.966} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.721} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.197} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 91.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 84.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.8\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.589} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.576} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.514} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.334} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.585} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.860} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.644} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.851} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.554} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.548} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.671} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 5.231} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.190} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.120} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.331} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.299} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.181} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.058} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.187} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.095} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.540} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.686} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.234} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.803} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.923} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.776} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.848} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.785} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.924} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.799} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.927} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.767} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.842} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.791} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.942} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.681} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.865} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.710} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.807} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.648} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.857} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.673} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.868} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.879} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.179} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.680} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.889} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 81.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 82.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.5\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.645} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.197} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.596} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.005} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.616} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.256} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.656} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.322} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.601} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.098} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.606} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 3.348} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.198} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.152} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.330} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.351} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.176} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.110} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.194} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.132} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.513} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.707} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.202} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.104} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.557} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.620} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.538} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.572} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.552} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.625} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.557} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.620} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.534} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.562} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.561} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.632} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.349} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.407} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.398} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.450} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.335} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.402} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.347} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.401} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.548} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.815} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.355} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.410} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 78.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 72.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 92.7\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.923} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.255} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.889} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.108} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.898} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.268} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.917} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.313} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.882} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.153} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.881} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 2.308} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\Xhline{1pt}
% %% %\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%% %\arrayrulecolor{black}
\end{tabular}

==> (inline-6) <==
\begin{tabular}{l l l l l l l l l l l l l}

\Xhline{1pt}
%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi_\text{dnorm}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi_\text{densratio}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi_\text{bayes}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi^{+}_\text{dnorm}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi^{+}_\text{densratio}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {{\fontsize{7pt}{8.4pt}\selectfont \(\psi^{+}_\text{bayes}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont separated} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont combined} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-13}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=500}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.040} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.037} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.020} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.020} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.926} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.926} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.954} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.927} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.926} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.926} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.938} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.938} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.676} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.942} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.942} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.429} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.429} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.455} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.430} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.429} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.429} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.440} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.440} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.404} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.529} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.443} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.443} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.289} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.289} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.658} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.183} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.290} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.290} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.336} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.336} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.739} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 4.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.346} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 3.346} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=1000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.010} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.631} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.631} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.653} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.634} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.631} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.631} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.633} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.633} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.770} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.654} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.634} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.634} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.213} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.201} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.200} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.200} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.296} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.201} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.201} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.337} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.337} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.617} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.492} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.338} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.338} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.351} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.351} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.628} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.497} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.354} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.354} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=2000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.460} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.460} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.464} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.455} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.460} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.460} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.461} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.461} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.536} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.490} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.461} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.461} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.108} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.104} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.143} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.120} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.662} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.662} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.010} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.662} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.662} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.667} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.667} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 2.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.667} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.667} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont n=8000}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.322} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.317} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.452} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.366} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.034} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 99\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 99.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.916} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.828} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.919} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.829} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 1.177} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
%\arrayrulecolor{black}
\Xhline{1pt}
\end{tabular}
